Persistent Memory I/O Primitives

I/O latency and throughput is one of the major performance bottlenecks for disk-based database systems. Upcoming persistent memory (PMem) technologies, like Intel's Optane DC Persistent Memory Modules, promise to bridge the gap between NAND-based flash (SSD) and DRAM, and thus eliminate the I/O bottleneck. In this paper, we provide one of the first performance evaluations of PMem in terms of bandwidth and latency. Based on the results, we develop guidelines for efficient PMem usage and two essential I/O primitives tuned for PMem: log writing and block flushing.

==> figures/bandwidth/scale_cls/nvm_read.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/3.5,
      height=3.5cm,
      xlabel={\# adjacent cache lines\vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=46,
      xmin=1, xmax=12.5,
      xtick={2,4,6,8,10,12},
      ytick={0,10,20,30,40},
      ]

	  % The lines marking 4, 8, 12 cache lines
      \addplot[samples=1, thick, domain=0:6, dotted, name path=three, forget plot] coordinates {(4,0)(4,37.5)};
      \addplot[samples=1, thick, domain=0:6, dotted, name path=three, forget plot] coordinates {(8,0)(8,37.5)};
      \addplot[samples=1, thick, domain=0:6, dotted, name path=three, forget plot] coordinates {(12,0)(12,35.0)};

	  % The line for the case with the prefetcher
	  % \node[left, color1] at (11.8,34.0) {\small w/o prefetcher};
      \node[left, color3, fill=white] at (11.6,14.2) {\footnotesize w/ prefetcher};

	  % The 37.0 mark for the peak
      \node[right, color3] at (4.2,37.0) {\footnotesize{37 \si{\giga\byte/\second}}};

	  % The actual plots for expected and actual
      \addplot[thick,color=color3,mark=square] file {figures/bandwidth/scale_cls/data/read_nvm.data};
      \addplot[thick,color=color3,mark=square] file {figures/bandwidth/scale_cls/data/read_nvm_with_prefetcher.data};

   \end{axis}
\end{tikzpicture}


==> figures/bandwidth/scale_cls/nvm_write.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/3.5,
      height=3.5cm,
      xlabel={\# adjacent cache lines\vphantom{[]}},
      ylabel={\si{\giga\byte/\second}},
      axis lines=left,
      ymin=0, ymax=7.5,
      xmin=1, xmax=12.5,
      xtick={2,4,6,8,10,12},
      ytick={0,2,4,6},
      legend columns=4,
      legend cell align={left},
      legend to name={ledgend:bandwidth_st},
      legend style={at={(0.5,0.8)},anchor=west},
      ]
      \legend{streaming store, store+clwb, store, load}

      \addplot[samples=1, thick, domain=0:6, dotted, name path=three, forget plot] coordinates {(4,0)(4,6.5)};
      \addplot[samples=1, thick, domain=0:6, dotted, name path=three, forget plot] coordinates {(8,0)(8,5.7)};
      \addplot[samples=1, thick, domain=0:6, dotted, name path=three, forget plot] coordinates {(12,0)(12,5.8)};
      
      \node[right, color2] at (4.2,6.8) {\small{6.8 \si{\giga\byte/\second}}};

      \addplot[thick,color=color2,mark=o] file {figures/bandwidth/scale_cls/data/write_nvm_stream.data};
      \addplot[thick,color=color4,mark=x] file {figures/bandwidth/scale_cls/data/write_nvm_clwb.data};
      \addplot[thick,color=color1,mark=triangle] file {figures/bandwidth/scale_cls/data/write_nvm_scalar.data};
      \addplot[thick,color=color3,mark=square] plot coordinates {(100, 0)};

   \end{axis}
\end{tikzpicture}


==> figures/bandwidth/scale_cls/ram_read.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/3.5,
      height=3.5cm,
      xlabel={\# adjacent cache lines\vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=120,
      xmin=1, xmax=12.5,
      ytick={0,20,40,60,80,100},
      xtick={2,4,6,8,10,12},
      ]

      % The line for the case with the prefetcher
      % \node[left, color1] at (11.8,110.0) {\small w/o prefetcher};
      \node[left, color3] at (11.5,68.0) {\footnotesize w/ prefetcher};

      \addplot[thick,color=color3,mark=square] file {figures/bandwidth/scale_cls/data/read_ram.data};
      \addplot[thick,color=color3,mark=square] file {figures/bandwidth/scale_cls/data/read_ram_with_prefetcher.data};

      \node[right, color3] at (7,112) {\footnotesize{101 \si{\giga\byte/\second}}};

   \end{axis}
\end{tikzpicture}


==> figures/bandwidth/scale_cls/ram_write.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/3.5,
      height=3.5cm,
      xlabel={\# adjacent cache lines\vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=90,
      xmin=1, xmax=12.5,
      ytick={0,20,40,60,80},
      xtick={2,4,6,8,10,12},
      ]

      \addplot[thick,color=color2,mark=o] file {figures/bandwidth/scale_cls/data/write_ram_stream.data};
      \addplot[thick,color=color4,mark=x] file {figures/bandwidth/scale_cls/data/write_ram_clwb.data};
      \addplot[thick,color=color1,mark=triangle] file {figures/bandwidth/scale_cls/data/write_ram_scalar.data};
      
      \node[right, color2] at (8,69) {\small{80 \si{\giga\byte/\second}}};

   \end{axis}
\end{tikzpicture}


==> figures/bandwidth/scale_threads/nvm_read.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/3.5,
      height=3.5cm,
      xlabel={\# threads\vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=45,
      xmin=0, xmax=31.05,
      mark repeat = 2,
      mark phase = 1,
      ]

      \addplot[thick,color=color3,mark=square] file {figures/bandwidth/scale_threads/data/read_nvm.data};

      \node[right, color3] at (18,30) {\small{37.3 \si{\giga\byte/\second}}};

   \end{axis}
\end{tikzpicture}


==> figures/bandwidth/scale_threads/nvm_write.tex <==

\begin{tikzpicture}
   \begin{axis}[
	  width=\textwidth/3.5,
	  height=3.5cm,
      xlabel={\# threads\vphantom{[]}},
      ylabel={\si{\giga\byte/\second}},
      axis lines=left,
      ymin=0, ymax=11.5,
      xmin=0, xmax=31.05,
      ytick={0,2,4,6,8,10},
      mark repeat = 2,
      mark phase = 1,
      legend columns=4,
      legend cell align={left},
      legend to name={ledgend:bandwidth_mt},
      legend style={at={(0.5,0.8)},anchor=west},
      ]
      \legend{streaming store, store+clwb, store, load}

      \addplot[thick,color=color2,mark=o] file {figures/bandwidth/scale_threads/data/write_nvm_stream.data};
      \addplot[thick,color=color4,mark=x] file {figures/bandwidth/scale_threads/data/write_nvm_clwb.data};
      \addplot[thick,color=color1,mark=triangle] file {figures/bandwidth/scale_threads/data/write_nvm_scalar.data};
      \addplot[thick,color=color3,mark=square] plot coordinates {(100, 0)};

      \node[right, color2] at (9,10.5) {\small{10.5 \si{\giga\byte/\second}}};

   \end{axis}
\end{tikzpicture}


==> figures/bandwidth/scale_threads/ram_read.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/3.5,
      height=3.5cm,
      xlabel={\# threads\vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=110,
      xmin=0, xmax=31.05,
      ytick={0,20,40,60,80,100},
      mark repeat = 2,
      mark phase = 1,
      ]

      \addplot[thick,color=color3,mark=square] file {figures/bandwidth/scale_threads/data/read_ram.data};

      \node[right, color3] at (19,80) {\small{92.2 \si{\giga\byte/\second}}};

   \end{axis}
\end{tikzpicture}


==> figures/bandwidth/scale_threads/ram_write.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/3.5,
      height=3.5cm,
      xlabel={\# threads\vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=90,
      xmin=0, xmax=31.05,
      mark repeat = 2,
      mark phase = 1,
      ytick={0,20,40,60,80},
      ]

      \addplot[thick,color=color2,mark=o] file {figures/bandwidth/scale_threads/data/write_ram_stream.data};
      \addplot[thick,color=color4,mark=x] file {figures/bandwidth/scale_threads/data/write_ram_clwb.data};
      \addplot[thick,color=color1,mark=triangle] file {figures/bandwidth/scale_threads/data/write_ram_scalar.data};

      \node[right, color2] at (19, 64) {\small{79.0 \si{\giga\byte/\second}}};

   \end{axis}
\end{tikzpicture}


==> figures/page_flush/mt_scale_cl/streaming.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/\flushPageChartScale,
      height=3.5cm,
      xlabel={Dirty cache line count \vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=3.4,
      xmin=0, xmax=266,
      mark repeat = 4,
      mark phase = 1,
      xtick={16,128,256},
      yticklabel={%
      	\ifthenelse{\equal{\tick}{0.0}}
      	{0}
      	{\SI[round-mode=places, round-precision=0]{\tick}{M}}
      },
      ]

      \addplot[samples=1, domain=0:6, gray, name path=three, forget plot] coordinates {(48,0)(48,0.6)};

      % Micro log
      \addplot[thick,color=color1,mark=triangle] file {figures/page_flush/mt_scale_cl/data/streaming_micro.data};

      % Shadow (only dirty resident)
      \addplot[thick,color=color4,mark=x] file {figures/page_flush/mt_scale_cl/data/streaming_shadow.data};

      % Shadow (all resident)
      \addplot[thick,color=color2,mark=o] file {figures/page_flush/mt_scale_cl/data/streaming_shadow_resident.data};

   \end{axis}
\end{tikzpicture}

==> figures/page_flush/scale_threads/streaming.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/\flushPageChartScale,
      height=3.5cm,
      xlabel={Thread count \vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=2.2,
      xmin=1, xmax=25,
      xtick={1,5,10,15,20,24},
      yticklabel={%
      	\ifthenelse{\equal{\tick}{0.0}}
      	{0}
      	{\SI[round-mode=places, round-precision=0]{\tick}{M}}
      },
      ytick={0,1,2},
      ]

      % Micro log
      \addplot[thick,color=color1,mark=triangle] file {figures/page_flush/scale_threads/data/streaming_micro.data};

      % Shadow (only dirty resident)
      \addplot[thick,color=color4,mark=x] file {figures/page_flush/scale_threads/data/streaming_shadow.data};

      % Shadow (all resident)
      \addplot[thick,color=color2,mark=o] file {figures/page_flush/scale_threads/data/streaming_shadow_resident.data};

      \node[right, color1] at (6.0,1.95) {\small 7};
      \node[right, color4] at (9.0,0.3) {\small 10};
      \node[right, color2] at (6.0,0.9) {\small 7};

   \end{axis}
\end{tikzpicture}

==> figures/page_flush/st_scale_cl/streaming.tex <==

\begin{tikzpicture}
   \begin{axis}[
      width=\textwidth/\flushPageChartScale,
      height=3.5cm,
      xlabel={Dirty cache line count \vphantom{[]}},
      axis lines=left,
      ymin=0, ymax=500,
      xmin=0, xmax=266,
      legend columns=3,
      legend cell align={left},
      legend to name={legend:flush},
      legend style={at={(0.5,0.8)},anchor=west},
      mark repeat = 4,
      mark phase = 1,
      xtick={16,128,256},
      ylabel={\si{Pages\per\second}},
      yticklabel={%
      	\ifthenelse{\equal{\tick}{0.0}}
      	{0}
      	{\SI[round-mode=places, round-precision=0]{\tick}{K}}
      },
      ]
      \legend{{\textmu}Log, CoW, CoW (resident)}

      \node[right, gray] at (112.0,50) {\small 112};
      \addplot[samples=1, domain=0:6, gray, name path=three, forget plot] coordinates {(112,0)(112,170)};

      % Micro log
      \addplot[thick,color=color1,mark=triangle] file {figures/page_flush/st_scale_cl/data/streaming_micro.data};

      % Shadow (only dirty resident)
      \addplot[thick,color=color4,mark=x] file {figures/page_flush/st_scale_cl/data/streaming_shadow.data};

      % Shadow (all resident)
      \addplot[thick,color=color2,mark=o] file {figures/page_flush/st_scale_cl/data/streaming_shadow_resident.data};

   \end{axis}
\end{tikzpicture}

==> figures/tx_log/aligned.tex <==


\begin{tikzpicture}
	\begin{axis}[
		width=\textwidth/2.1,
		height=3.5cm,
		xlabel={Log entry size [\si{\textrm{byte}}]},
		axis lines=left,
		ymin=0, ymax=10.8,
		xmin=56, xmax=522,
		xtick={56,128,256,384,512},
        mark repeat = 2,
		mark phase = 1,
		legend columns=4,
		legend cell align={left},
		legend to name={ledgend:tx_log},
		legend style={at={(0.5,0.8)},anchor=west},
		yticklabel={%
			\ifthenelse{\equal{\tick}{0.0}}
			{0}
			{\SI[round-mode=places, round-precision=0]{\tick}{M}}
		},
	]
	\legend{Zero, Header, HeaderDance, Classic};
	
	\addplot[thick,color=color1,mark=triangle] file {figures/tx_log/data/aligned_zero.data};
	\addplot[thick,color=color4,mark=x] file {figures/tx_log/data/aligned_header.data};
	\addplot[thick,color=color3,mark=square] file {figures/tx_log/data/aligned_dance_header.data};
	\addplot[thick,color=color2,mark=o] file {figures/tx_log/data/aligned_classic.data};

	\end{axis}
\end{tikzpicture}


==> figures/tx_log/unaligned.tex <==

\begin{tikzpicture}
	\begin{axis}[
		width=\textwidth/2.1,
		height=3.5cm,
		xlabel={Log entry size [\si{\textrm{byte}}]},
		axis lines=left,
		ymin=0, ymax=10.8,
		xmin=56, xmax=522,
		xtick={56,128,256,384,512},
        mark repeat = 2,
		mark phase = 1,
		legend columns=4,
		legend cell align={left},
		legend to name={ledgend:tx_log},
		legend style={at={(0.5,0.8)},anchor=west},
		ylabel style={align=center},
		ylabel={Throughput\\{} [Log Entries / s]},
		yticklabel={%
			\ifthenelse{\equal{\tick}{0.0}}
			{0}
			{\SI[round-mode=places, round-precision=0]{\tick}{M}}
		},
	]
	\legend{Zero, Header, Classic};
	
	\addplot[thick,color=color1,mark=triangle] file {figures/tx_log/data/unaligned_zero.data};
	\addplot[thick,color=color4,mark=x] file {figures/tx_log/data/unaligned_header.data};
	\addplot[thick,color=color2,mark=o] file {figures/tx_log/data/unaligned_classic.data};
	
	\end{axis}
\end{tikzpicture}

